Link cobordisms and functoriality in link Floer homology

We construct cobordism maps on link Floer homology associated to decorated link cobordisms. The maps are defined on a curved chain homotopy type invariant. We describe the construction, and prove invariance. We also make a comparison with the graph TQFT for Heegaard Floer homology.

==> fig10.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.94416437bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80215927)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig10.pdf}}%
    \put(0.48424149,0.17500747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig10.pdf}}%
    \put(0.82256323,0.65781815){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$B^\alpha$}}}%
    \put(0.68082634,0.74723379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bL$}}}%
    \put(0.68542855,0.59300265){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_1$}}}%
    \put(0.89248048,0.59300265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig10.pdf}}%
    \put(0.68078385,0.31017918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bL(B^\alpha)$}}}%
    \put(0.68342191,0.15374643){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_1$}}}%
    \put(0.89047369,0.15374643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig10.pdf}}%
    \put(0.10753793,0.59300265){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_1$}}}%
    \put(0.30704999,0.59300265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.1813036,0.66353041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^\beta$}}}%
    \put(0.10133193,0.74723379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bL$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig10.pdf}}%
    \put(0.11333153,0.29292171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bL(B^\beta)$}}}%
    \put(0.10944192,0.15374643){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_1$}}}%
    \put(0.30895404,0.15374643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
  \end{picture}%
\endgroup%


==> fig100.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig100.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.2581008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20468151)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.22035638,0.09361824){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.5}\smash{\begin{tabular}[t]{c}$\simeq$\end{tabular}}}}%
    \put(0.04279164,0.09347849){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$T_{w,z}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig100.pdf}}%
    \put(0.31366668,0.05921895){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$\tau_*^{w\from w'}$\end{tabular}}}}%
    \put(0.31366668,0.13621043){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$T_{z,w'}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig100.pdf}}%
    \put(0.1250529,0.19341773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.0887919,0.19341773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.16131393,0.19341773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.16211414,0.00217892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig100.pdf}}%
    \put(0.39065108,0.19341773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.35439011,0.19341773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.42691205,0.19341773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.42933073,0.00217892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig100.pdf}}%
    \put(0.37824913,0.11034216){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.69045438,0.19341773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.92368502,0.00217892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.88742411,0.00217892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.95994605,0.00217892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.95994605,0.19341773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.75339002,0.09361824){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.5}\smash{\begin{tabular}[t]{c}$\simeq$\end{tabular}}}}%
    \put(0.57582509,0.09347849){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$T_{w,z}^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig100.pdf}}%
    \put(0.84670005,0.13621043){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$\tau_*^{w\to w'}$\end{tabular}}}}%
    \put(0.84670005,0.05921895){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$T_{z,w'}^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig100.pdf}}%
    \put(0.90977289,0.11138412){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.6541937,0.00217892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.61793256,0.00217892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.69045438,0.00217892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig101.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig101.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.47929659bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27071586)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.31071597,0.12323107){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.5}\smash{\begin{tabular}[t]{c}$\simeq$\end{tabular}}}}%
    \put(0.0758652,0.12363653){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$\tau_*^{z\to z'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig101.pdf}}%
    \put(0.15252445,0.25581814){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.24422918,0.00288188){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig101.pdf}}%
    \put(0.43289588,0.07832418){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{z',w}^+$\end{tabular}}}}%
    \put(0.43289588,0.18015468){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$T_{w,z}^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig101.pdf}}%
    \put(0.50374228,0.25581814){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.60169394,0.00288188){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig101.pdf}}%
    \put(0.55170177,0.14924811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.50185914,0.14924811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.59966127,0.14924811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.66855588,0.12323107){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.5}\smash{\begin{tabular}[t]{c}$\simeq$\end{tabular}}}}%
    \put(0.79724269,0.07832418){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$T_{z',w}^+$\end{tabular}}}}%
    \put(0.79724269,0.18015461){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w,z}^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig101.pdf}}%
    \put(0.86281646,0.25581814){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.95549525,0.00288196){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig101.pdf}}%
    \put(0.91077595,0.14924819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.86281646,0.14924811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.95873538,0.14924811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig101.pdf}}%
  \end{picture}%
\endgroup%


==> fig102.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig102.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.04611384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79576036)%
    \put(0.53885084,0.62145683){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\simeq$}}}%
    \put(0.15990457,0.6201216){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tau_*^{(w',z')\from (w,z)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig102.pdf}}%
    \put(0.32813272,0.77718861){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.46904076,0.47433793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig102.pdf}}%
    \put(0.39024031,0.47372933){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.2583246,0.77718861){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
    \put(0.80948191,0.77749635){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.95264179,0.4734214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig102.pdf}}%
    \put(0.87057646,0.4734214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.73967374,0.77749635){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig102.pdf}}%
    \put(0.47727402,0.00414167){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.39847348,0.00353307){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig102.pdf}}%
    \put(0.3280446,0.42828329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.25823634,0.42828329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig102.pdf}}%
    \put(0.96593235,0.0109253){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig102.pdf}}%
    \put(0.88713181,0.01031671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig102.pdf}}%
    \put(0.81670293,0.43506692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.74689467,0.43506692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig102.pdf}}%
    \put(0.02661669,0.21007563){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\simeq$}}}%
    \put(0.53983065,0.21007563){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\simeq$}}}%
    \put(0.6628931,0.57108476){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T_{w',z'}^+$}}}%
    \put(0.6628931,0.6959249){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w,z}^-$}}}%
    \put(0.66926163,0.09363711){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T_{w',z'}^+$}}}%
    \put(0.66926163,0.34340418){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T_{w,z}^-$}}}%
    \put(0.66926163,0.21852073){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Phi_w$}}}%
    \put(0.17230741,0.08873961){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w',z'}^+$}}}%
    \put(0.17230741,0.33850669){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w,z}^-$}}}%
    \put(0.17230741,0.21362323){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Psi_{z'}$}}}%
  \end{picture}%
\endgroup%


==> fig103.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig103.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.39232866bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31367087)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig103.pdf}}%
    \put(0.07561604,0.07539575){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(Y,\bL)$}}}%
    \put(0.07561604,0.2631782){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(Y,\bL(B))$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig103.pdf}}%
    \put(0.33095146,0.00474492){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{B}^{\zs}$}}}%
    \put(0.82518678,0.00826979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{B}^{\ws}$}}}%
  \end{picture}%
\endgroup%


==> fig105.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig105.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.46339293bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37159567)%
    \put(0.14303975,0.02515209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.1312655,0.00524086){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_B^{\ve{w}}$}}}%
    \put(0.51762017,0.00524086){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Psi_{z}F_B^{\ve{z}}$}}}%
    \put(0.8596149,0.00524086){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_B^{\ve{w}}\Psi_{z}$}}}%
    \put(0.67249421,0.14678884){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.23429299,0.04436724){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.25249463,0.13213913){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.31291429,0.15050188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\simeq$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig105.pdf}}%
  \end{picture}%
\endgroup%


==> fig106.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig106.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372.16634079bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33498012)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig106.pdf}}%
    \put(0.12403363,0.0049634){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_B^{\ve{z}}T_{w,z}^+$}}}%
    \put(0.47814262,0.00496343){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T_{w,z}^+F_B^{\ve{z}}$}}}%
    \put(0.80459208,0.00496342){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_{w,z}^+F_B^{\ve{w}}$}}}%
    \put(0.63707956,0.14705743){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig106.pdf}}%
    \put(0.29653623,0.14705738){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig106.pdf}}%
    \put(0.94081842,0.14534394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\simeq 0$}}}%
    \put(0.0414334,0.16045815){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.06900784,0.15542006){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.0307098,0.12737344){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
  \end{picture}%
\endgroup%


==> fig107.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig107.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.46236814bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40295974)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig107.pdf}}%
    \put(0.1857304,0.36079306){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta_0$}}}%
    \put(0.35827137,0.20623758){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha_0$}}}%
    \put(0.38025276,0.31153646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.12870866,0.06643767){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\theta^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig107.pdf}}%
    \put(0.27223926,0.31746681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig107.pdf}}%
    \put(0.17208694,0.16189939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig107.pdf}}%
    \put(0.71543219,0.36079305){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta'_0$}}}%
    \put(0.8884459,0.20623761){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha'_0$}}}%
    \put(0.90995453,0.31153646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1'$}}}%
    \put(0.66852982,0.06643767){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(\theta')^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig107.pdf}}%
    \put(0.79182175,0.31746681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\theta')^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig107.pdf}}%
    \put(0.70178879,0.16189938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2'$}}}%
  \end{picture}%
\endgroup%


==> fig108.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig108.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.44262938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82753393)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig108.pdf}}%
    \put(0.18279442,0.31100688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.31470003,0.28622327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig108.pdf}}%
    \put(0.06229292,0.50294451){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_1$}}}%
    \put(0.31457458,0.48254094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_1$}}}%
    \put(0.49477987,0.08637496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau^{z_1\from z_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig108.pdf}}%
    \put(0.57655497,0.11776514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.65761832,0.0428502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig108.pdf}}%
    \put(0.42440078,0.11824523){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_2$}}}%
    \put(0.33878626,0.0428502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig108.pdf}}%
    \put(0.18181054,0.50216827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig108.pdf}}%
    \put(0.06244457,0.31100688){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig108.pdf}}%
    \put(0.39351249,0.76348066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.60186103,0.76408045){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_2$}}}%
    \put(0.49986024,0.67103798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.49986024,0.74936093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.40738563,0.7091225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_0^\alpha$}}}%
    \put(0.54740181,0.7091225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_0^\beta$}}}%
    \put(0.48369442,0.70869374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig108.pdf}}%
    \put(0.86849409,0.44424196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig108.pdf}}%
    \put(0.93771774,0.50680084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig108.pdf}}%
    \put(0.42947748,0.31100688){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig108.pdf}}%
    \put(0.57310499,0.31118986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig108.pdf}}%
    \put(0.43157414,0.50887365){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig108.pdf}}%
    \put(0.57467371,0.50955812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig108.pdf}}%
    \put(0.86866306,0.23693367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig108.pdf}}%
    \put(0.79350935,0.31280547){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_1$}}}%
    \put(0.67895008,0.48372102){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau^{z_1\to z}$}}}%
    \put(0.67895014,0.28740325){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau^{z\from z_2}$}}}%
  \end{picture}%
\endgroup%


==> fig109.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig109.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.61006341bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2582107)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig109.pdf}}%
    \put(0.05628541,0.16449206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.17723899,0.06437425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig109.pdf}}%
    \put(0.63142326,0.1623643){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_1$}}}%
    \put(0.92514632,0.16814647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig109.pdf}}%
    \put(0.47425008,0.13760413){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\psi$}}}%
  \end{picture}%
\endgroup%


==> fig110.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig110.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{204.98573057bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7345303)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig110.pdf}}%
    \put(0.83088601,0.29639904){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta_0$}}}%
    \put(0.85140229,0.44459766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.48497072,0.35392885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.62844419,0.42897977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.33336559,0.60513443){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\alpha_0$}}}%
    \put(0.19101089,0.29639906){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\alpha_0'$}}}%
    \put(0.2780086,0.23939977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0.72820141,0.49853844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^+$}}}%
    \put(0.29329669,0.49755853){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\theta^{\ws}$}}}%
    \put(0.40720125,0.30440184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^-$}}}%
    \put(0.48297781,0.43397116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^{\ws}$}}}%
    \put(0.47744212,0.08011371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi^{\ws}$}}}%
  \end{picture}%
\endgroup%


==> fig111.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig111.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.71347293bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38290135)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig111.pdf}}%
    \put(0.05852462,0.09750217){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\cB^+_{\bU,D}$}}}%
    \put(0.05852463,0.23983431){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$F_B^{\zs}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig111.pdf}}%
    \put(0.78910122,0.12001188){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w,z}^+$}}}%
  \end{picture}%
\endgroup%


==> fig112.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig112.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.16477157bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19623394)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig112.pdf}}%
    \put(0.05701322,0.11021748){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$S_{w,z}^+$\end{tabular}}}}%
    \put(0.39777249,0.11021753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$S_{w,z}^-$\end{tabular}}}}%
    \put(0.2270142,0.0039884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.16307365,0.00619071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig112.pdf}}%
    \put(0.59812865,0.11090292){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$T_{w,z}^+$\end{tabular}}}}%
    \put(0.93898601,0.11090284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$T_{w,z}^-$\end{tabular}}}}%
    \put(0.72994443,0.00452029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.67315822,0.00914259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig112.pdf}}%
  \end{picture}%
\endgroup%


==> fig113.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig113.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.40291031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29260889)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig113.pdf}}%
    \put(0.11392379,0.00757286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cF_1$}}}%
    \put(0.43705226,0.00757286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cF_2$}}}%
    \put(0.76072695,0.00757286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cF_3$}}}%
    \put(0.27590865,0.1667083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.59634456,0.1667083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.89704095,0.17202632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\simeq 0$}}}%
  \end{picture}%
\endgroup%


==> fig114.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig114.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72683891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96807456)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig114.pdf}}%
    \put(0.15935757,0.66289604){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\beta_0$}}}%
    \put(0.82621938,0.22495744){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig114.pdf}}%
    \put(0.70148725,0.84535354){\color[rgb]{0,0.8627451,0}\makebox(0,0)[lb]{\smash{$\gamma_0$}}}%
    \put(0.33530021,0.13541882){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\theta^+$}}}%
    \put(0.66114736,0.70735669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^-$}}}%
    \put(0.252687,0.47647803){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\theta^+$}}}%
    \put(0.37886127,0.80168776){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\theta^+$}}}%
    \put(0.87467939,0.44537883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^-$}}}%
    \put(0.63032777,0.19214163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^-$}}}%
  \end{picture}%
\endgroup%


==> fig115.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig115.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.26294903bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2236969)%
    \put(0.48422036,0.17474453){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Move \eqref{def:weakequiv:critcrossesA}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig115.pdf}}%
    \put(0.11938029,0.06596924){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig115.pdf}}%
    \put(0.09359056,0.06588317){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig115.pdf}}%
    \put(0.10388357,0.17040376){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z$}}}%
    \put(0.0887349,0.14568668){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w$}}}%
    \put(0.11896893,0.10952616){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z$}}}%
    \put(0.09503254,0.1094401){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w$}}}%
    \put(0.03850953,0.02703978){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T_{w,z}^+$}}}%
    \put(0.03830198,0.0716121){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$F_B^{\zs}$}}}%
    \put(0.03830198,0.1102755){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\id$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig115.pdf}}%
    \put(0.57872735,0.02703961){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w',z'}^+$}}}%
    \put(0.57872735,0.07161208){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$F_B^{\ws}$}}}%
    \put(0.5781429,0.11027549){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tau_*^{ (w,z)\from (w',z')}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig115.pdf}}%
    \put(0.93336018,0.06642003){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z'$}}}%
    \put(0.93152741,0.11168445){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z'$}}}%
    \put(0.9047148,0.06663403){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w'$}}}%
    \put(0.90966102,0.11159848){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w'$}}}%
    \put(0.64018854,0.17319816){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z$}}}%
    \put(0.62563765,0.14848098){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig115.pdf}}%
  \end{picture}%
\endgroup%


==> fig116.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig116.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.07233636bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23856048)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig116.pdf}}%
    \put(0.97242033,0.13394847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_z$}}}%
    \put(0.75319986,0.01106331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig116.pdf}}%
    \put(0.36282934,0.13247685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_w$}}}%
    \put(0.13725149,0.00472254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig116.pdf}}%
  \end{picture}%
\endgroup%


==> fig117.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig117.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{178.08025703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70284025)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig117.pdf}}%
    \put(1.27523758,-3.02359159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.42135752\unitlength}\raggedright \end{minipage}}}%
    \put(0.87932825,0.39039331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A'$}}}%
    \put(0.37946198,0.50877052){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig117.pdf}}%
  \end{picture}%
\endgroup%


==> fig16quasi.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig16quasi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.56898201bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44429931)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig16quasi.pdf}}%
    \put(0.30176242,0.13452359){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\beta_0$}}}%
    \put(0.85589941,0.23663811){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha_s$}}}%
    \put(0.64749429,0.13452359){\color[rgb]{0,0.8627451,0}\makebox(0,0)[lb]{\smash{$\gamma_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig16quasi.pdf}}%
    \put(0.49093446,0.16924925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.48568686,0.26400359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.7173174,0.39524894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.47715451,0.36590574){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta^+$}}}%
    \put(0.47715451,0.06002046){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta^-$}}}%
    \put(0.28234007,0.23430288){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\theta^{\ws}$}}}%
    \put(0.39154546,0.23430288){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\theta^{\ws}$}}}%
    \put(0.66716243,0.23430288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^{\zs}$}}}%
    \put(0.56168514,0.23430288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^{\zs}$}}}%
  \end{picture}%
\endgroup%


==> fig28.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig28.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.33239704bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5490749)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig28.pdf}}%
    \put(0.26384134,0.29187959){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\beta_0$}}}%
    \put(0.22080285,0.35239849){\color[rgb]{0.99607843,0,0}\makebox(0,0)[rb]{\smash{$\alpha_0$}}}%
    \put(0.87833323,0.43440877){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\beta_0'$}}}%
    \put(0.57462052,0.17237415){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\alpha_s'$}}}%
    \put(0.82147692,0.29931712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_1$}}}%
    \put(0.90500907,0.3386855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_2$}}}%
    \put(0.57320949,0.08313565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.68480321,0.05770136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig28.pdf}}%
  \end{picture}%
\endgroup%


==> fig31.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig31.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.36728631bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27655985)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig31.pdf}}%
    \put(0.76468548,0.16438171){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$\alpha_s$}}}%
    \put(0.78745834,0.05017951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig31.pdf}}%
    \put(0.77511302,0.02441006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.8486907,0.17602743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'$}}}%
    \put(0.67542938,0.22771514){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z'$}}}%
    \put(0.81921914,0.02630221){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig31.pdf}}%
    \put(0.17917785,0.12955505){\color[rgb]{0.78431373,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
    \put(0.30568154,0.17531385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'$}}}%
    \put(0.13242025,0.22700156){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig31.pdf}}%
  \end{picture}%
\endgroup%


==> fig32.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{163.02270559bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6886138)%
    \put(0.19989222,0.63273718){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(Y_1,\bL_1)$}}}%
    \put(0.16814603,0.33928015){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(W,\cF^\sigma)$}}}%
    \put(0.20417028,0.03846446){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(Y_2,\bL_2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig32.pdf}}%
  \end{picture}%
\endgroup%


==> fig57.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig57.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.25592626bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74637969)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig57.pdf}}%
    \put(0.92327416,0.51127231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cA$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig57.pdf}}%
    \put(0.38166812,0.51235857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cA$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig57.pdf}}%
    \put(0.1347029,0.26253102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cW_i$}}}%
    \put(0.1519075,0.16275992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cW_{i+1}$}}}%
    \put(0.12762875,0.04006689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cW_i$}}}%
    \put(0.6653402,0.03961382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cW_{i}'$}}}%
    \put(0.7060719,0.13550373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cW_{i+1}'$}}}%
    \put(0.67241438,0.2702172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cW_{i}'$}}}%
  \end{picture}%
\endgroup%


==> fig6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{149.88179478bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66257154)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig6.pdf}}%
    \put(0.71856472,0.44945926){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta_0$}}}%
    \put(0.26638085,0.44945926){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\alpha_0$}}}%
    \put(0.49790183,0.54568371){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta^+$}}}%
    \put(0.497903,0.06976109){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta^-$}}}%
    \put(0.547849,0.3004315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.45932708,-0.19241031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03752957\unitlength}\raggedright \end{minipage}}}%
    \put(0.40859932,0.3004315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
  \end{picture}%
\endgroup%


==> fig61.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig61.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.137145bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29548701)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig61.pdf}}%
    \put(0.10504408,0.16007689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.17774093,0.16007689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig61.pdf}}%
    \put(0.50468963,0.15747073){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Move \eqref{def:weakequiv:birthdeathalongA}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig61.pdf}}%
  \end{picture}%
\endgroup%


==> fig62.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig62.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.63238356bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37939333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig62.pdf}}%
    \put(0.0315778,0.29342173){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Subtype-$(S^+)$:}}}%
    \put(0.65318414,0.29342169){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Subtype-$(S^-)$:}}}%
    \put(0.0315778,0.07556842){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Subtype-$(T^+)$:}}}%
    \put(0.65318414,0.07556845){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Subtype-$(T^-)$:}}}%
  \end{picture}%
\endgroup%


==> fig67.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig67.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.69885321bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31689023)%
    \put(0.28104019,0.25570094){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.64544456,0.25289378){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.41224609,0.1845992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.90314783,0.24843826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.03703553,0.05484584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig67.pdf}}%
    \put(0.54788644,0.10610728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_2$}}}%
    \put(0.18156622,0.12345201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig67.pdf}}%
    \put(0.11484391,0.24369103){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.49489303,0.2422904){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig67.pdf}}%
    \put(0.76480996,0.2881253){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
  \end{picture}%
\endgroup%


==> fig69.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig69.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.26479077bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29413946)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig69.pdf}}%
    \put(0.28946914,0.27012307){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$B$}}}%
    \put(0.3625062,0.15109969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0.34680073,0.046203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(p_-,1)$}}}%
    \put(0.52599791,0.0909067){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(p_+,1)$}}}%
    \put(0.19524949,0.05793944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_-$}}}%
    \put(0.63013945,0.0676632){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C_+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig69.pdf}}%
    \put(0.87267866,0.08052903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[0,1]\times L_1$}}}%
    \put(0.34280941,0.09170496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig69.pdf}}%
  \end{picture}%
\endgroup%


==> fig71.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig71.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.89956074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71965384)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig71.pdf}}%
    \put(0.81115399,0.29038806){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta_0$}}}%
    \put(0.87372709,0.40682677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.3165008,0.58310831){\color[rgb]{0.85490196,0,0}\makebox(0,0)[rb]{\smash{$\alpha_0'$}}}%
    \put(0.18946733,0.29038805){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\alpha_0$}}}%
    \put(0.47515101,0.36826981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.61766188,0.42745106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.29582421,0.21720118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0.71232677,0.48654913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^+$}}}%
    \put(0.40262967,0.29459646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^-$}}}%
    \put(0.61398475,0.26082405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^{\ws}$}}}%
    \put(0.47268428,0.08015536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi^{\ws}$}}}%
    \put(0.48677549,0.50570119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^{\ws}$}}}%
  \end{picture}%
\endgroup%


==> fig74.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig74.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{325.40454709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29465962)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig74.pdf}}%
    \put(0.20290981,0.14114367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig74.pdf}}%
    \put(0.12998338,0.23303451){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H_i$}}}%
    \put(0.34292497,0.20705652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{p_i\}\times D^3$}}}%
    \put(0.24806643,0.00702424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bL$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig74.pdf}}%
    \put(0.24906183,0.14484456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig74.pdf}}%
    \put(0.74852503,0.21351434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[-1,1]\times S^2$}}}%
    \put(0.592665,0.02063112){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_\theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig74.pdf}}%
    \put(0.06372403,0.09516882){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$y$}}}%
    \put(0.100776,0.06266657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.04420969,0.03904797){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig74.pdf}}%
  \end{picture}%
\endgroup%


==> fig76.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig76.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{336.61215365bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25935565)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig76.pdf}}%
    \put(0.07806297,0.00461304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.12800209,0.00461304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.17401638,0.24496031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$w'$\end{tabular}}}}%
    \put(0.22003071,0.24496031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z'$\end{tabular}}}}%
    \put(0.41774035,0.0042734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.4676794,0.0042734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.51736162,0.2412372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$w'$\end{tabular}}}}%
    \put(0.56337589,0.2412372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z'$\end{tabular}}}}%
    \put(0.2989247,0.11826049){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig76.pdf}}%
    \put(0.75452272,0.0027847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.80446183,0.0027847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.85414398,0.23974854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$w'$\end{tabular}}}}%
    \put(0.90015832,0.23974854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig76.pdf}}%
    \put(0.6378837,0.1242987){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0.98094752,0.12429867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c} $\simeq 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig76.pdf}}%
    \put(0.03380617,0.07099641){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.5}\smash{\begin{tabular}[t]{r}$S_{w',z'}^+$\end{tabular}}}}%
    \put(0.03539766,0.17095647){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.5}\smash{\begin{tabular}[t]{r}$T_{w,z}^-$\end{tabular}}}}%
    \put(0.37247214,0.07043376){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.5}\smash{\begin{tabular}[t]{r}$T_{w,z}^-$\end{tabular}}}}%
    \put(0.37247214,0.17029432){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.5}\smash{\begin{tabular}[t]{r}$S_{w',z'}^+$\end{tabular}}}}%
    \put(0.70830159,0.17125486){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.5}\smash{\begin{tabular}[t]{r}$T_{w',z'}^+$\end{tabular}}}}%
    \put(0.70874249,0.07139427){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.5}\smash{\begin{tabular}[t]{r}$S_{w,z}^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig76.pdf}}%
  \end{picture}%
\endgroup%


==> fig79.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig79.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.96741921bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06521367)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig79.pdf}}%
  \end{picture}%
\endgroup%


==> fig80.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig80.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.43765702bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6455594)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig80.pdf}}%
    \put(0.16488301,0.05103057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.352205,0.05103057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.16263411,0.29508621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2'$}}}%
    \put(0.352205,0.29508621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1'$}}}%
    \put(0.26177003,0.20161072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig80.pdf}}%
    \put(0.64400963,0.04053988){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w_2$}}}%
    \put(0.77767253,0.04053988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.63293147,0.29567355){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w_2'$}}}%
    \put(0.77767253,0.29567355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1'$}}}%
    \put(0.79381686,0.08313213){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_1$}}}%
    \put(0.80751692,0.13747392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.74975593,0.12572432){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_3$}}}%
    \put(0.62499686,0.11213216){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_4$}}}%
    \put(0.79381686,0.21972102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_8$}}}%
    \put(0.62380995,0.19580759){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_5$}}}%
    \put(0.67648367,0.21237763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.62491645,0.24762625){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig80.pdf}}%
    \put(0.03261635,0.05556252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1$}}}%
    \put(0.03261635,0.28471122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig80.pdf}}%
    \put(0.87624743,0.00554204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.90611307,0.20209664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.68237853,0.00638129){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_3$}}}%
    \put(0.52270606,0.11823061){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$v_4$}}}%
    \put(0.52565578,0.2102782){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$v_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig80.pdf}}%
    \put(0.45358709,0.42953498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.57108293,0.42953498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.45358709,0.61752827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.57108293,0.61752827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.48883583,0.54367374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig80.pdf}}%
    \put(0.66507956,0.51178204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(Y\times [0,1],\Gamma_H)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig80.pdf}}%
    \put(0.04824902,0.15800028){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\cG_H$}}}%
  \end{picture}%
\endgroup%


==> fig81.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig81.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.65457461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42418228)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig81.pdf}}%
    \put(0.80872327,0.33263201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig81.pdf}}%
    \put(0.67604004,0.27525828){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_1'$}}}%
    \put(0.73603181,0.25435732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig81.pdf}}%
    \put(0.72201369,0.35875742){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_n$}}}%
    \put(0.75642111,0.31540007){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_0'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig81.pdf}}%
    \put(0.24410779,0.33263199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig81.pdf}}%
    \put(0.13674854,0.29245168){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_1$}}}%
    \put(0.19068167,0.26441889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig81.pdf}}%
    \put(0.15917473,0.36346796){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig81.pdf}}%
    \put(0.85120463,0.17321901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig81.pdf}}%
  \end{picture}%
\endgroup%


==> fig83.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig83.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.73276186bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74776937)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig83.pdf}}%
    \put(0.91129335,0.67723853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($\cR \cG$-\ref{def:elementgraph5a})}}}%
    \put(0.91129335,0.49728312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($\cR \cG$-\ref{def:elementgraph5b})}}}%
    \put(0.91129335,0.27930156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($\cR \cG$-\ref{def:elementgraph5a})}}}%
    \put(0.91129335,0.13737256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($\cR \cG$-\ref{def:elementgraph5b})}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig83.pdf}}%
  \end{picture}%
\endgroup%


==> fig84.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig84.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.84092342bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18235763)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig84.pdf}}%
    \put(-0.00164437,0.04479905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1$}}}%
    \put(-0.00164437,0.17298737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2$}}}%
    \put(0.19858503,0.00412059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{($\mathcal{E\!FG}$-\ref{def:elemengraphtype1})}}}%
    \put(0.55981102,0.11345479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.78271537,-0.04473867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.53192255,0.00412059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{($\mathcal{E\!FG}$-\ref{def:elemengraphtype2})}}}%
    \put(0.8652601,0.00412059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{($\mathcal{E\!FG}$-\ref{def:elemengraphtype3})}}}%
  \end{picture}%
\endgroup%


==> fig85.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig85.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{328.69655675bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31593921)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig85.pdf}}%
    \put(0.73506126,0.02128948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.88719541,0.02128948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.73506126,0.2651271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.88719541,0.2651271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.78070143,0.1464743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig85.pdf}}%
    \put(0.31177308,0.03294774){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig85.pdf}}%
    \put(0.13980581,0.03294738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig85.pdf}}%
    \put(0.29536035,0.27302632){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w_1$}}}%
    \put(0.15191815,0.27302608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.22288537,0.02833147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.22155015,0.2682864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig85.pdf}}%
  \end{picture}%
\endgroup%


==> fig86.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig86.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{214.20836295bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43404452)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig86.pdf}}%
    \put(0.12565072,0.32812884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.24482078,0.16286905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.16230864,0.14691432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'$}}}%
    \put(0.08558716,0.16286905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig86.pdf}}%
  \end{picture}%
\endgroup%


==> fig87.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig87.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.15919376bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41617695)%
    \put(0.23257654,0.31035622){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.45596421,0.31108282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\simeq 0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig87.pdf}}%
    \put(0.07561337,0.21860772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
    \put(0.11300638,0.21860772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.14764648,0.40415819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.18416719,0.40415819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig87.pdf}}%
    \put(0.07561337,0.40415819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
    \put(0.11300638,0.40415819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.14764648,0.21860772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.18416719,0.21860772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig87.pdf}}%
    \put(0.31799413,0.21860772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
    \put(0.35538715,0.21860772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.39002724,0.40415819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.42654801,0.40415819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig87.pdf}}%
    \put(0.31799413,0.40415819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
    \put(0.35538715,0.40415819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.39002724,0.21860772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.42654801,0.21860772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig87.pdf}}%
    \put(0.76996046,0.31128514){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.98593732,0.31201178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\simeq 0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig87.pdf}}%
    \put(0.6129975,0.21953666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
    \put(0.6503905,0.21953666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.68503064,0.4050871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.72155135,0.4050871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig87.pdf}}%
    \put(0.6129975,0.4050871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
    \put(0.6503905,0.4050871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.68503064,0.21953666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.72155135,0.21953666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig87.pdf}}%
    \put(0.84752809,0.21953666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
    \put(0.88492131,0.21953666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.91956163,0.4050871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.95608217,0.4050871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig87.pdf}}%
    \put(0.84752809,0.4050871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
    \put(0.88492131,0.4050871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.91956163,0.21953666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.95608217,0.21953666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig87.pdf}}%
    \put(0.31579592,0.00214527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.35043604,0.18769571){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig87.pdf}}%
    \put(0.31579592,0.18769571){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.35043604,0.00214527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig87.pdf}}%
    \put(0.51223064,0.00214527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.54687078,0.1876956){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig87.pdf}}%
    \put(0.51223064,0.1876956){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.54687078,0.00214527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig87.pdf}}%
    \put(0.70866543,0.00214527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.74330569,0.18769566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig87.pdf}}%
    \put(0.70866543,0.18769566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.74330569,0.00214527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig87.pdf}}%
    \put(0.41460468,0.09620693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.6116997,0.09620693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.79690189,0.09709777){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{ $\simeq$}}}%
    \put(0.82297202,0.09620693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\ $0$}}}%
    \put(0.03602461,0.272807){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Phi_{w'}$}}}%
    \put(0.27621664,0.3486098){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Phi_{w'}$}}}%
    \put(0.03434629,0.3486098){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Phi_{w}$}}}%
    \put(0.27453819,0.272807){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Phi_{w}$}}}%
    \put(0.57046813,0.3486098){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Psi_{z'}$}}}%
    \put(0.56878981,0.272807){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Psi_{z}$}}}%
    \put(0.80723745,0.3486098){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Psi_{z}$}}}%
    \put(0.80891577,0.272807){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Psi_{z'}$}}}%
    \put(0.25914134,0.05177671){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Phi_{w}$}}}%
    \put(0.4538586,0.13224057){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Phi_{w}$}}}%
    \put(0.25655814,0.13224057){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Psi_{z}$}}}%
    \put(0.4512754,0.05177671){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Psi_{z}$}}}%
    \put(0.65037203,0.07750802){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\id$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig87.pdf}}%
  \end{picture}%
\endgroup%


==> fig88.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig88.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.17001855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45607314)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig88.pdf}}%
    \put(0.21938562,0.00492189){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.29886017,0.43062972){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig88.pdf}}%
    \put(0.21938562,0.43062972){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.29886017,0.00492189){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig88.pdf}}%
    \put(0.80179288,0.00492189){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.88126698,0.4306296){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig88.pdf}}%
    \put(0.80179288,0.4306296){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.88126698,0.00492189){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig88.pdf}}%
    \put(0.66739405,0.30271131){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Psi_{z}$}}}%
    \put(0.67124462,0.12879707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Psi_{z}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig88.pdf}}%
    \put(0.07880053,0.30271137){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Phi_{w}$}}}%
    \put(0.08265112,0.12879715){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Phi_{w}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig88.pdf}}%
    \put(0.38270521,0.21822927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\simeq 0$}}}%
    \put(0.96773605,0.21822927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\simeq 0$}}}%
  \end{picture}%
\endgroup%


==> fig89.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig89.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.06680558bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19364697)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.04089255,0.05450372){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{r}$S_{w,z}^+$\end{tabular}}}}%
    \put(0.03926903,0.12782991){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{r}$\Psi_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig89.pdf}}%
    \put(0.19516029,0.00207518){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.12548062,0.18156338){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.09015311,0.18156338){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig89.pdf}}%
    \put(0.19516029,0.18156338){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.158989,0.18156338){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.09015311,0.00207518){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig89.pdf}}%
    \put(0.45548512,0.00343125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.38580572,0.18291944){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.35047816,0.18291944){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig89.pdf}}%
    \put(0.45548512,0.18291944){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.41931416,0.18291944){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.35047816,0.00343125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig89.pdf}}%
    \put(0.30243097,0.07065243){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.5}\smash{\begin{tabular}[t]{r}$T_{w,z}^+$\end{tabular}}}}%
    \put(0.23875469,0.09290513){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.5}\smash{\begin{tabular}[t]{c}$\simeq$\end{tabular}}}}%
    \put(0.56728117,0.05450372){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{r}$T_{w,z}^+$\end{tabular}}}}%
    \put(0.56565763,0.12782991){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{r}$\Phi_w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig89.pdf}}%
    \put(0.72154864,0.00207518){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.65186902,0.18156332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.61654146,0.18156332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig89.pdf}}%
    \put(0.72154864,0.18156332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.68537729,0.18156332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.61654146,0.00207518){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig89.pdf}}%
    \put(0.97807658,0.00343125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.90839685,0.18291938){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.87306929,0.18291938){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig89.pdf}}%
    \put(0.97807658,0.18291938){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.94190534,0.18291938){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.87306929,0.00343125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig89.pdf}}%
    \put(0.82502276,0.07065233){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.5}\smash{\begin{tabular}[t]{r}$S_{w,z}^+$\end{tabular}}}}%
    \put(0.76134647,0.09290513){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.5}\smash{\begin{tabular}[t]{c}$\simeq$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig90.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig90.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.61783009bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21305362)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig90.pdf}}%
    \put(0.13514723,0.20146203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.17332025,0.20146203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig90.pdf}}%
    \put(0.09871228,0.20146203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig90.pdf}}%
    \put(0.04594055,0.06416834){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{r}$S_{w,z}^-$\end{tabular}}}}%
    \put(0.04418627,0.14340066){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{r}$S_{w,z}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig90.pdf}}%
    \put(0.2269185,0.10566286){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.5}\smash{\begin{tabular}[t]{c}$\simeq$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig90.pdf}}%
    \put(0.13514723,0.00431439){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.17332025,0.00431439){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.09871228,0.00431439){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig90.pdf}}%
    \put(0.36720507,0.20146203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.40537811,0.20146203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig90.pdf}}%
    \put(0.33077017,0.20146203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig90.pdf}}%
    \put(0.27982872,0.06930976){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{r}$\Phi_w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig90.pdf}}%
    \put(0.36720507,0.00431439){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.40537811,0.00431439){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.33077017,0.00431439){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig90.pdf}}%
    \put(0.69548532,0.19938991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.73365825,0.19938991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig90.pdf}}%
    \put(0.65905037,0.19938991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig90.pdf}}%
    \put(0.60452429,0.06209626){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$T_{w,z}^-$\end{tabular}}}}%
    \put(0.60452429,0.14132857){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$T_{w,z}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig90.pdf}}%
    \put(0.78725668,0.10432335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.5}\smash{\begin{tabular}[t]{c}$\simeq$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig90.pdf}}%
    \put(0.69548532,0.00224233){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.73365825,0.00224233){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.65905037,0.00224233){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig90.pdf}}%
    \put(0.93164595,0.19938991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.969819,0.19938991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig90.pdf}}%
    \put(0.89521112,0.19938991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig90.pdf}}%
    \put(0.84426959,0.06930976){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{r}$\Psi_w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig90.pdf}}%
    \put(0.93164595,0.00224233){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.969819,0.00224233){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.89521112,0.00224233){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig91.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig91.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.42543489bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66076658)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig91.pdf}}%
    \put(0.26557243,0.51707862){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w,z}^+$}}}%
    \put(0.26360747,0.60582399){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w,z}^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig91.pdf}}%
    \put(0.47287567,0.56355526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\simeq 0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig91.pdf}}%
    \put(0.36754881,0.57846414){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.40625203,0.57846414){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig91.pdf}}%
    \put(0.61612825,0.51215523){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T_{w,z}^+$}}}%
    \put(0.6141633,0.6009006){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T_{w,z}^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig91.pdf}}%
    \put(0.82343154,0.55863191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\simeq 0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig91.pdf}}%
    \put(0.69951285,0.5731341){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.73821568,0.5731341){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.25416362,0.34601083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\simeq$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig91.pdf}}%
    \put(0.04949151,0.30305707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w,z}^+$}}}%
    \put(0.04949151,0.39180244){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T_{w,z}^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig91.pdf}}%
    \put(0.14196771,0.36512107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.18067066,0.36512107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig91.pdf}}%
    \put(0.2899602,0.30784718){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\id$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig91.pdf}}%
    \put(0.79520291,0.34601083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\simeq$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig91.pdf}}%
    \put(0.59053079,0.30305719){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T_{w,z}^+$}}}%
    \put(0.59053079,0.39180232){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w,z}^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig91.pdf}}%
    \put(0.68286204,0.36555477){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.721565,0.36555477){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig91.pdf}}%
    \put(0.82640424,0.30784718){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\id$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig91.pdf}}%
    \put(0.19182283,0.06389507){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T_{w,z}^-$}}}%
    \put(0.19182283,0.15264032){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w,z}^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig91.pdf}}%
    \put(0.27808475,0.21471269){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.32007,0.21471269){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.27808475,0.0029218){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.32007,0.00251156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig91.pdf}}%
    \put(0.44886274,0.0635359){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w,z}^-$}}}%
    \put(0.44886274,0.15228115){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T_{w,z}^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig91.pdf}}%
    \put(0.53343208,0.21471269){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.57541741,0.21471269){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.53343208,0.0029218){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.57541741,0.00251156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig91.pdf}}%
    \put(0.69219162,0.06972085){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\id$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig91.pdf}}%
    \put(0.78214612,0.21471269){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.8241315,0.21471269){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.78214612,0.0029218){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.8241315,0.00251156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig91.pdf}}%
    \put(0.89617239,0.11834535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\simeq 0$}}}%
    \put(0.40223128,0.10775243){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.65191889,0.10775243){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
  \end{picture}%
\endgroup%


==> fig92.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig92.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.81933804bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16692089)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.04339778,0.03128299){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w',z'}^+$\end{tabular}}}}%
    \put(0.04180151,0.10337695){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w,z}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig92.pdf}}%
    \put(0.14919527,0.15620722){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.11446144,0.15620722){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig92.pdf}}%
    \put(0.18234765,0.15620722){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig92.pdf}}%
    \put(0.07943326,0.15637363){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig92.pdf}}%
    \put(0.29770395,0.0311103){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w,z}^+$\end{tabular}}}}%
    \put(0.29610759,0.10320425){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w',z'}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig92.pdf}}%
    \put(0.40350138,0.15603472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.36876766,0.15603472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig92.pdf}}%
    \put(0.43665377,0.15603472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig92.pdf}}%
    \put(0.33373948,0.15620113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig92.pdf}}%
    \put(0.23214485,0.062151){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.5}\smash{\begin{tabular}[t]{c}$\simeq$\end{tabular}}}}%
    \put(1.66906742,-1.77698339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.88898718\unitlength}\centering \end{minipage}}}%
    \put(0.58037543,0.03101545){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$T_{w',z'}^+$\end{tabular}}}}%
    \put(0.57877917,0.10310941){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$T_{w,z}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig92.pdf}}%
    \put(0.68617292,0.15593972){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.65143903,0.15593972){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig92.pdf}}%
    \put(0.71932525,0.15593972){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig92.pdf}}%
    \put(0.61641085,0.15610614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig92.pdf}}%
    \put(0.76912253,0.062151){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.5}\smash{\begin{tabular}[t]{c}$\simeq$\end{tabular}}}}%
    \put(0.83379492,0.03116525){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$T_{w',z'}^+$\end{tabular}}}}%
    \put(0.83219859,0.10325921){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$T_{w,z}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig92.pdf}}%
    \put(0.93959226,0.15608956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.90485849,0.15608956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig92.pdf}}%
    \put(0.97274464,0.15608956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig92.pdf}}%
    \put(0.8698302,0.15625598){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig92.pdf}}%
  \end{picture}%
\endgroup%


==> fig93.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig93.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.38551775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49201273)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig93.pdf}}%
    \put(0.16839964,0.28245007){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.25485046,0.24687723){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.29064397,0.28085649){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta_0$}}}%
    \put(0.30065666,0.44002432){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha_s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig93.pdf}}%
    \put(0.71494544,0.28245007){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.80139616,0.24687723){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w'$}}}%
    \put(0.85145295,0.44002432){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha_s'$}}}%
    \put(0.84503651,0.27904718){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta_0'$}}}%
    \put(0.13891367,0.20508996){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_1$}}}%
    \put(0.22134387,0.16948113){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_2$}}}%
    \put(0.05849888,0.17295361){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_1$}}}%
    \put(0.32435664,0.15743612){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_2$}}}%
    \put(0.68941328,0.20508996){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_1'$}}}%
    \put(0.77184347,0.16948113){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_2'$}}}%
    \put(0.60899844,0.17295361){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_1'$}}}%
    \put(0.87485648,0.15743626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_2'$}}}%
    \put(0.36691078,0.3357923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.91818168,0.3357923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c'$}}}%
    \put(0.22910028,0.34801845){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\theta^{\zs}$}}}%
    \put(0.14815012,0.08862308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi^{\zs}$}}}%
    \put(0.78047859,0.34801845){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(\xi^{\ws})'$}}}%
    \put(0.70230566,0.08862308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\theta^{\ws})'$}}}%
  \end{picture}%
\endgroup%


==> fig94.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig94.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.02264192bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59074134)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.18917612,0.39137938){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$\Phi_{w'}$\end{tabular}}}}%
    \put(0.18917612,0.4974832){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w,z}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig94.pdf}}%
    \put(0.3684347,0.57521849){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.31731533,0.57521849){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig94.pdf}}%
    \put(0.26957387,0.57521849){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig94.pdf}}%
    \put(0.3576428,0.31277824){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig94.pdf}}%
    \put(0.55680371,0.39068564){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w,z}^+$\end{tabular}}}}%
    \put(0.55680371,0.49678946){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$\Phi_{w'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig94.pdf}}%
    \put(0.73051241,0.57521847){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0.6793932,0.57521847){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig94.pdf}}%
    \put(0.63165173,0.57521847){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig94.pdf}}%
    \put(0.71972058,0.31277824){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig94.pdf}}%
    \put(0.05917197,0.08017379){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$\Psi_{z'}$\end{tabular}}}}%
    \put(0.05917197,0.18627761){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w,z}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig94.pdf}}%
    \put(0.23356241,0.26470663){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig94.pdf}}%
    \put(0.18582103,0.26470663){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig94.pdf}}%
    \put(0.13612145,0.26470663){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig94.pdf}}%
    \put(0.13652092,0.00300281){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.39803707,0.08017365){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w,z}^+$\end{tabular}}}}%
    \put(0.39803707,0.18627747){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$\Psi_{z}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig94.pdf}}%
    \put(0.57242756,0.26593219){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig94.pdf}}%
    \put(0.52468618,0.26593219){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig94.pdf}}%
    \put(0.4749866,0.26593219){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig94.pdf}}%
    \put(0.47538599,0.00300281){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig94.pdf}}%
    \put(0.73690216,0.08017372){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w,z}^+$\end{tabular}}}}%
    \put(0.73690216,0.18627754){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$\Psi_{z'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig94.pdf}}%
    \put(0.91358107,0.26298896){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig94.pdf}}%
    \put(0.86583945,0.26298896){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig94.pdf}}%
    \put(0.81614019,0.26298896){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig94.pdf}}%
    \put(0.81425114,0.00300281){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig94.pdf}}%
    \put(0.46405885,0.44941493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.5}\smash{\begin{tabular}[t]{l}$\simeq$\end{tabular}}}}%
    \put(0.96601315,0.13619504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.5}\smash{\begin{tabular}[t]{l}$\simeq 0$\end{tabular}}}}%
    \put(0.31624902,0.13536186){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.5}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0.66311999,0.13536186){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig95.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig95.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.30689107bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39136469)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.05998839,0.08140416){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w,z}^+$\end{tabular}}}}%
    \put(0.05998839,0.18897194){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$\Psi_{z}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig95.pdf}}%
    \put(0.2398391,0.26538984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig95.pdf}}%
    \put(0.19143893,0.26538984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig95.pdf}}%
    \put(0.1409057,0.00304425){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig95.pdf}}%
    \put(0.14313737,0.37181375){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.14104872,0.26538984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.2398391,0.15548472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.19143893,0.15548472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.14104872,0.15548472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig95.pdf}}%
    \put(0.05998839,0.29581516){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w,z}^-$\end{tabular}}}}%
    \put(0.77036496,0.08238113){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w,z}^+$\end{tabular}}}}%
    \put(0.77036496,0.18437903){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$\Psi_{z'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig95.pdf}}%
    \put(0.77036496,0.29679213){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$S_{w,z}^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig95.pdf}}%
    \put(0.95190976,0.26900636){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.90104825,0.26865471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.84989137,0.26865471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.95190976,0.15915288){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.90104825,0.15880123){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.84989137,0.15880123){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.84989137,0.37562766){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.84899614,0.00304425){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.41244486,0.13981994){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.50000048}\smash{\begin{tabular}[t]{r}$\id$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig95.pdf}}%
    \put(0.49197113,0.37562766){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.49107589,0.00304425){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z'$\end{tabular}}}}%
    \put(0.34863783,0.19121091){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.5}\smash{\begin{tabular}[t]{c}$\simeq$\end{tabular}}}}%
    \put(0.67885731,0.19121083){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.49999976}\smash{\begin{tabular}[t]{c}$\simeq$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig96.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig96.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330.32463702bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57801419)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig96.pdf}}%
    \put(0.20633867,0.17140527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.27727613,0.17140527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.1263705,0.17140527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.09632111,0.20808862){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\beta_0$}}}%
    \put(0.30124921,0.20808869){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\alpha_0$}}}%
    \put(0.39162088,0.09685782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.34103301,0.16156264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{\alpha}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig96.pdf}}%
    \put(0.68726334,0.2113322){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\beta_0$}}}%
    \put(0.89133397,0.21133228){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha_0$}}}%
    \put(0.960477,0.09685782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.64589773,0.16079251){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$c_{\beta}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig96.pdf}}%
    \put(0.48882059,0.20307811){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Phi_{J_\alpha\to J_\beta}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig96.pdf}}%
    \put(0.78121471,0.17140527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.85669303,0.17140527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.70124654,0.17140527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig96.pdf}}%
    \put(0.4995049,0.43331362){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.57498328,0.4354866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.43315957,0.43331362){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.26322052,0.49722023){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(\Sigma, \ve{\alpha},\ve{\beta}, \ve{w}, \ve{z}\setminus\{z'\})$}}}%
    \put(0.27711963,0.49478136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\#$}}}%
    \put(0.38948722,0.4730621){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\beta_0$}}}%
    \put(0.61152734,0.47306191){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha_0$}}}%
    \put(0.50082917,0.34819887){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta^{\ve{w}}$}}}%
    \put(0.5030769,0.52773351){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\xi^{\ve{w}}$}}}%
    \put(0.20692876,0.00535473){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$J_\alpha$}}}%
    \put(0.78266659,0.00535473){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$J_\beta$}}}%
  \end{picture}%
\endgroup%


==> fig97.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig97.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.31266752bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20629639)%
    \put(0.13242603,0.19494373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.16897316,0.19494373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.09587891,0.19494373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.40369437,0.19494373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.44024144,0.19494373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.3671473,0.19494373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.09507238,0.00219611){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.36470954,0.00219611){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.22224126,0.09435679){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\simeq$}}}%
    \put(0.04327548,0.09421598){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w,z}^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig97.pdf}}%
    \put(0.31226963,0.05968614){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tau_*^{z'\to z}$}}}%
    \put(0.31226963,0.13728508){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{z',w}^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig97.pdf}}%
    \put(0.41619417,0.11121264){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.63302376,0.19494373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.93691529,0.00219611){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.97346241,0.00219611){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.90036827,0.00219611){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.90036827,0.19494373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
    \put(0.75546237,0.09435679){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\simeq$}}}%
    \put(0.57649653,0.09421598){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w,z}^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig97.pdf}}%
    \put(0.84549064,0.13728508){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tau_*^{z'\from z}$}}}%
    \put(0.84549064,0.05968614){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{z',w}^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig97.pdf}}%
    \put(0.9509373,0.11226294){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.66957066,0.00219611){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.70611779,0.00219611){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.63302376,0.00219611){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z'$}}}%
  \end{picture}%
\endgroup%

